Representations of Temperley--Lieb Algebras

We define a commuting family of operators $T_0,T_1,...,T_n$ in the Temperley--Lieb algebra $\mathcal{A}_n(x)$ of type $A_{n-1}$. Using an appropriate analogue to Murphy basis of the Iwahori--Hecke algebra of the symmetric group, we describe the eigenvalues arising from the triangular action of the said operators on the cell modules of $\mathcal{A}_n(x)$. These results are used to provide the Temperley--Lieb algebras of type $A_{n-1}$ with a semi--normal form, together with a branching law, and explicit formulae for associated Gram determinants.

==> fig1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7493,7756)(3136,-8214)
\put(3151,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{s}=((0,0),(0,1),(0,2),(1,1),(2,0),(2,1),(2,2))$:\hspace{2.0em} $m_\lambda v_\mathfrak{s}=$}%
}}}}
\put(3151,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{s}=((0,0),(0,1),(1,0),(1,1),(1,2),(2,1),(2,2))$:\hspace{2.0em} $m_\lambda v_\mathfrak{s}=$}%
}}}}
\put(3151,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{s}=((0,0),(0,1),(0,2),(1,1),(1,2),(2,1),(2,2))$:\hspace{2.0em} $m_\lambda v_\mathfrak{s}=$}%
}}}}
\put(3151,-4381){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{s}=((0,0),(0,1),(0,2),(0,3),(1,2),(2,1),(2,2))$:\hspace{2.0em} $m_\lambda v_\mathfrak{s}=$}%
}}}}
\put(3151,-5281){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{s}=((0,0),(0,1),(1,0),(1,1),(1,2),(1,3),(2,2))$:\hspace{2.0em} $m_\lambda v_\mathfrak{s}=$}%
}}}}
\put(3151,-6181){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{s}=((0,0),(0,1),(0,2),(1,1),(1,2),(1,3),(2,2))$:\hspace{2.0em} $m_\lambda v_\mathfrak{s}=$}%
}}}}
\put(3151,-7081){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{s}=((0,0),(0,1),(0,2),(0,3),(1,2),(1,3),(2,2))$:\hspace{2.0em} $m_\lambda v_\mathfrak{s}=$}%
}}}}
\put(3151,-7981){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{s}=((0,0),(0,1),(0,2),(0,3),(0,4),(1,3),(2,2))$:\hspace{2.0em} $m_\lambda v_\mathfrak{s}=$}%
}}}}
\put(3151,-781){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{s}=((0,0),(0,1),(1,0),(1,1),(2,0),(2,1),(2,2))$:\hspace{2.0em} $m_\lambda v_\mathfrak{s}=$}%
}}}}
\end{picture}%

